Interference Mitigation via Rate-Splitting and Common Message Decoding in Cloud Radio Access Networks

Cloud-radio access networks (C-RAN) help overcoming the scarcity of radio resources by enabling dense deployment of base-stations (BSs), and connecting them to a central-processor (CP). This paper considers the downlink of a C-RAN, where the cloud is connected to the BSs via limited-capacity backhaul links. The paper proposes splitting the message of each user into two parts, a private part decodable at the intended user only, and a common part which can be decoded at a subset of users, as a means to enable large-scale interference management in CRAN. To this end, the paper optimizes a transmission scheme that combines rate splitting (RS), common message decoding (CMD), clustering and coordinated beamforming. The paper focuses on maximizing the weighted sum-rate subject to per-BS backhaul capacity and transmit power constraints, so as to jointly determine the RS-CMD mode of transmission, the cluster of BSs serving private and common messages of each user, and the associated beamforming vectors of each user private and common messages. The paper proposes solving such a complicated non-convex optimization problem using $l_0$-norm relaxation techniques, followed by inner-convex approximations (ICA), so as to achieve stationary solutions to the relaxed non-convex problem. Numerical results show that the proposed method provides significant performance gain as compared to conventional interference mitigation techniques in CRAN which treat interference as noise (TIN).

==> Figures/FigureA.tex <==
\begin{tikzpicture}

\begin{axis}[%
width  = \columnwidth,
height = .7\columnwidth,
xtick={100,120,140,160,180,200}, 
%style={font=\color{white!15!black}},
xmin=100,
xmax=200,
xlabel={Backhaul capacity (Mbps)},
xmajorgrids,
ytick={600,700,800,900,1000,1100,1200,1300,1400}, 
ymin=600,
ymax=1400,
ylabel={Achievable sum-rate (Mbps)},
ymajorgrids,
legend style={at={(axis cs: 100,1400)},anchor=north west,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]
\addplot [color=red,dashed]
  table[row sep=crcr]{100	696.850806017371\\
200	1208.36932740281\\
};
\addlegendentry{Base line};

\addplot [color=black,solid]
  table[row sep=crcr]{100	699.981195019954\\
200	1229.72439499745\\
};
\addlegendentry{Our Approach};

\addplot [color=red,dashed, forget plot]
  table[row sep=crcr]{100	696.637462005503\\
200	1341.31597927623\\
};
%\addlegendentry{Base line, Dense Network Case};

\addplot [color=black,solid, forget plot]
  table[row sep=crcr]{100	699.980476973121\\
200	1399.81396364285\\
};
%\addlegendentry{Our Approach, Dense Network Case};

\draw (axis cs: 180,1100) ellipse (.1cm and .3cm);
\node at (axis cs: 180,1000) {Normal network};

\draw (axis cs: 160,1100) ellipse (.1cm and .4cm);
\node at (axis cs: 150,1200) {Dense network};

\end{axis}
\end{tikzpicture}%

==> Figures/FigureA_7users.tex <==
\begin{tikzpicture}

\begin{axis}[%
width  = \columnwidth,
height = .7\columnwidth,
xtick={100,150,...,450}, 
%style={font=\color{white!15!black}},
xmin=100,
xmax=450,
xlabel={Backhaul capacity (Mbps)},
xmajorgrids,
ytick={400,450,...,850}, 
ymin=400,
ymax=850,
ylabel={Achievable sum-rate (Mbps)},
ymajorgrids,
legend style={at={(axis cs: 100,850)},anchor=north west,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]
\addplot [color=red,dashed]
  table[row sep=crcr]{
  100	400\\
200	436\\
300 437\\
400 438\\
450 438\\
};
\addlegendentry{Base line};

\addplot [color=black,solid]
  table[row sep=crcr]{
  100	407\\
200	474\\
300 478\\
400 479\\
450 479\\
};
\addlegendentry{Our Approach};

\addplot [color=red,dashed, forget plot]
  table[row sep=crcr]{
  100	635\\
200	676\\
300 699\\
400 699\\
450 699\\
};
%\addlegendentry{Base line, Dense Network Case};

\addplot [color=black,solid, forget plot]
  table[row sep=crcr]{
  100	676\\
200	761\\
300 829\\
400 842\\
450 850\\
};
%\addlegendentry{Our Approach, Dense Network Case};

\draw (axis cs: 300,460) ellipse (.1cm and .3cm);
\node at (axis cs: 300,520) {Normal network};

\draw (axis cs: 150,680) ellipse (.1cm and .6cm);
\node at (axis cs: 160,600) {Dense network};

\end{axis}
\end{tikzpicture}%

==> Figures/FigureB.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
xtick={0,5,10,15,20,25,30,35,40,45}, 
xmin=0,
xmax=45,
xlabel={Iteration Number},
xmajorgrids,
ytick={200,250,300,350,400,450,500,550,600}, 
ymin=200,
ymax=600,
ylabel={Objective function of Problem (23)},
ymajorgrids,
legend style={at={(axis cs: 1,1)},anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{1	233.118386432443\\
2	362.933662826148\\
3	416.28782343364\\
4	454.682344117308\\
5	484.810551098926\\
6	501.548466344796\\
7	516.018739218049\\
8	525.96988551597\\
9	531.651297427973\\
10	535.043533742204\\
11	537.087896323372\\
12	538.240651738642\\
13	538.385475760992\\
14	539.195096579848\\
15	540.062524024597\\
16	540.311030475601\\
17	540.62497806077\\
18	540.936256423637\\
19	541.749466205199\\
20	542.22048630479\\
21	542.680918077574\\
22	543.198397904011\\
23	543.566606395163\\
24	544.131261045914\\
25	544.690626752195\\
26	545.249082566943\\
27	546.033781046294\\
28	546.59456145927\\
29	547.437821768687\\
30	548.37330425252\\
31	549.257067535899\\
32	549.947324176191\\
33	550.513511970394\\
34	551.000919361739\\
35	551.296969954247\\
36	551.643242633276\\
37	551.828681237914\\
38	552.383133789794\\
39	552.157447429489\\
40	553.060259428096\\
41	552.982793446375\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Figures/Figures/200.tex <==
\documentclass[
fontsize=11pt,
paper=a4,
pagesize=auto,
parskip=half,
titlepage=on,
ngerman
]{scrartcl}

\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{graphicx}
\usepackage{babel}[german]
\usepackage{amsmath}
\usepackage{siunitx}
\sisetup{locale=DE}
\usepackage{lmodern}
\usepackage{url}
\usepackage{microtype}

% Tikz
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.598in,
height=3.727in,
at={(0.771in,0.516in)},
scale only axis,
xmin=100,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Backhaul Capacity in Mbps},
ymin=500,
ymax=3000,
ylabel style={font=\color{white!15!black}},
ylabel={Total sum-rate in Mbps},
axis background/.style={fill=white},
title style={font=\bfseries},
title={28 users and 7 BSs with 8 Antenna per BS \newline Inter-cell distance is 200 m},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos= south east
]
\addplot [color=black, line width=1.2pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
100	521.130461538718\\
150	719.172213206136\\
200	872.878863117243\\
250	1023.48141326181\\
300	1173.21970262788\\
350	1326.77344241968\\
400	1427.88166064789\\
450	1529.89279567917\\
500	1628.67530778376\\
550	1719.37038820565\\
600	1772.6615280402\\
650	1829.75418772304\\
700	1883.67753568413\\
750	1931.23209770592\\
800	1942.0052743667\\
850	1942.00492147335\\
900	1942.00528380571\\
950	1942.00528853911\\
};
\addlegendentry{Static: Private}

\addplot [color=black, line width=1.2pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
100	699.999557392626\\
150	1049.99955301343\\
200	1331.66420467329\\
250	1468.2610892887\\
300	1569.08905270233\\
350	1647.61275526232\\
400	1702.5756236759\\
450	1775.65604229617\\
500	1824.31854103045\\
550	1868.18713331867\\
600	1940.27545731817\\
650	1959.69428431004\\
700	2014.57530773848\\
750	2020.25631943824\\
800	2081.74055763866\\
850	2097.88215379049\\
900	2119.34471613307\\
950	2163.90145553076\\
};
\addlegendentry{Dynamic: Private}

\addplot [color=mycolor1, line width=1.2pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	592.345809882608\\
150	847.963179426302\\
200	1051.25939611577\\
250	1244.11503890578\\
300	1420.71462490165\\
350	1569.72372207245\\
400	1720.23030014541\\
450	1864.17198095936\\
500	1999.76647602218\\
550	2120.32536420823\\
600	2219.7669037913\\
650	2299.24101056582\\
700	2372.63269894403\\
750	2435.96370369262\\
800	2487.66288663663\\
850	2527.14454043935\\
900	2569.44097273318\\
950	2606.06857047616\\
};
\addlegendentry{Static: Common 25\%}

\addplot [color=blue, line width=1.2pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
100	699.999999723919\\
150	1049.99999962279\\
200	1387.46361144578\\
250	1566.99407894065\\
300	1707.82421789541\\
350	1831.34445387554\\
400	1940.27894942541\\
450	2045.07241690507\\
500	2143.87535477877\\
550	2236.4276241738\\
600	2321.2040493497\\
650	2401.0130953672\\
700	2468.69295202194\\
750	2528.52506890446\\
800	2589.47086927709\\
850	2643.18988163853\\
900	2700.72354007572\\
950	2764.8652702201\\
};
\addlegendentry{Dynamic: Common 25\%}

\addplot [color=mycolor1, line width=1.2pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
100	578.146423614705\\
150	822.545873872449\\
200	1024.89669618023\\
250	1213.48133511015\\
300	1382.46751996317\\
350	1530.83320775309\\
400	1682.70200303129\\
450	1822.82595967294\\
500	1950.79786775306\\
550	2058.95226401185\\
600	2148.87870329703\\
650	2228.16254466261\\
700	2299.85793045079\\
750	2351.27638377444\\
800	2392.85360964534\\
850	2429.85355195681\\
900	2460.21393710048\\
950	2480.65576176754\\
};
\addlegendentry{Static: Common 60\%}

\addplot [color=blue, line width=1.2pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
100	699.999999452296\\
150	1049.99999677896\\
200	1381.25536878325\\
250	1557.58722662779\\
300	1688.19751443136\\
350	1809.64799474146\\
400	1923.52948631252\\
450	2031.77999210639\\
500	2129.50122310027\\
550	2212.09404917809\\
600	2284.17338867144\\
650	2337.35926056367\\
700	2400.91545286976\\
750	2438.06750665592\\
800	2490.51762867892\\
850	2541.97260786391\\
900	2586.16179804772\\
950	2635.09981804307\\
};
\addlegendentry{Dynamic: Common 60\%}

\end{axis}
\end{tikzpicture}%

\end{document}

==> Figures/Figures/Figures/400.tex <==

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.398in,
height=3.527in,
at={(0.471in,0.516in)},
scale = 1 , %only axis
xmin=100,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Backhaul Capacity in Mbps},
ymin=500,
ymax=3000,
ylabel style={font=\color{white!15!black}},
ylabel={Total sum-rate in Mbps},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={28 users and 7 BSs with 8 Antenna per BS \newline Inter-cell distance is 400 m},
xmajorgrids,
ymajorgrids,
legend style={at={(0.47,0.247)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend pos= south east
]
\addplot [color=black, line width=1.2pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
100	673.084062504045\\
150	973.781592695328\\
200	1164.85088120129\\
250	1332.75124308304\\
300	1456.25369295679\\
350	1545.77823331295\\
400	1622.51219710153\\
450	1669.32073658826\\
500	1696.94345729242\\
550	1708.39768722079\\
600	1711.31720592546\\
650	1712.34441611027\\
700	1712.06168856123\\
750	1712.60102184174\\
800	1712.57326563505\\
850	1712.08557881241\\
900	1712.44894153624\\
950	1712.98356489681\\
};
\addlegendentry{Static: TIN}

\addplot [color=black, line width=1.2pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
100	699.398602928899\\
150	1049.80608611136\\
200	1350.87380001752\\
250	1494.50426189469\\
300	1593.91633937845\\
350	1670.81828861986\\
400	1739.79132583867\\
450	1788.7217964419\\
500	1833.8212042161\\
550	1869.84139176853\\
600	1886.57089878533\\
650	1915.54626845489\\
700	1991.52359604211\\
750	2052.9857790631\\
800	2095.9590655054\\
850	2124.70297538752\\
900	2135.18882858291\\
950	2145.94121610838\\
};
\addlegendentry{Dynamic: TIN}

\addplot [color=blue, line width=1.2pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
100	687.22267656296\\
150	1011.08979324158\\
200	1288.50672750262\\
250	1474.64204608777\\
300	1615.76366164816\\
350	1734.03439300216\\
400	1828.66311934323\\
450	1911.18751656314\\
500	1983.42723891793\\
550	2055.7140073212\\
600	2116.04755677997\\
650	2170.25552406835\\
700	2192.80451381729\\
750	2222.21688896694\\
800	2242.10773916356\\
850	2246.72498240683\\
900	2252.1694011709\\
950	2249.29844833492\\
};
\addlegendentry{Static: RS-CMD 25}

\addplot [color=blue, line width=1.2pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
100	699.999998306641\\
150	1049.99999958542\\
200	1393.38350023744\\
250	1609.22563381344\\
300	1742.63028008506\\
350	1861.55731565466\\
400	1940.97144637327\\
450	2049.41978396397\\
500	2144.15618188253\\
550	2243.29175051538\\
600	2333.86779183455\\
650	2420.42614595974\\
700	2486.15893782016\\
750	2536.51929694976\\
800	2585.6281449655\\
850	2648.94791460557\\
900	2697.16682993817\\
950	2759.74492752895\\
};
\addlegendentry{Dynamic: RS-CMD 25}

\addplot [color=mycolor1, line width=1.2pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
100	683.667004377584\\
150	999.396419878925\\
200	1265.01241819581\\
250	1446.17643334548\\
300	1583.89205158909\\
350	1699.92936330818\\
400	1786.02443381299\\
450	1861.21786663395\\
500	1925.56997501014\\
550	1987.63794982423\\
600	2026.3069412731\\
650	2064.96100668824\\
700	2084.64044685176\\
750	2097.06527046255\\
800	2102.47599732789\\
850	2107.27879627586\\
900	2102.36871388621\\
950	2108.50302197113\\
};
\addlegendentry{Static: RS-CMD 60}

\addplot [color=mycolor1, line width=1.2pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
100	699.999998109579\\
150	1049.99999645073\\
200	1390.37266151013\\
250	1597.86299187961\\
300	1725.84025477605\\
350	1843.4871876204\\
400	1913.28115948805\\
450	2008.66397403353\\
500	2094.14571834496\\
550	2173.16708884078\\
600	2233.88820747848\\
650	2298.67705103615\\
700	2389.87872056595\\
750	2436.31526070736\\
800	2495.25623667964\\
850	2543.57926942167\\
900	2581.00201358348\\
950	2635.16869521345\\
};
\addlegendentry{Dynamic: RS-CMD 60}

\end{axis}
\end{tikzpicture}%


==> Figures/Figures/Figures/400Barsstatic.tex <==
\documentclass[
fontsize=11pt,
paper=a4,
pagesize=auto,
parskip=half,
titlepage=on,
ngerman
]{scrartcl}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{graphicx}
\usepackage{babel}[german]
\usepackage{amsmath}
\usepackage{siunitx}
\sisetup{locale=DE}
\usepackage{lmodern}
\usepackage{url}
\usepackage{microtype}

% Tikz
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
	
	\begin{figure}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.97690,0.98390,0.08050}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.598in,
height=3.824in,
at={(0.771in,0.516in)},
scale only axis,
bar width=0.75cm,
xmin=-20,
xmax=1020,
xtick={100, 200, 300, 400, 500, 600, 700, 800, 900},
xlabel style={font=\color{white!15!black}},
xlabel={Backhaul Capacity in Mbps},
ymin=0,
ymax=2500,
ylabel style={font=\color{white!15!black}},
ylabel={Private rate and Common rate in Mbps},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{RS-CMD: Dynamic with }\mu\text{ =  25\%}$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.129,0.843)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
100	467.531104037202\\
200	834.443212400402\\
300	1057.07255163332\\
400	1194.65326927111\\
500	1276.99180373173\\
600	1334.933322056\\
700	1369.51601221\\
800	1390.13761047767\\
900	1395.21693128798\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-20	0\\
1020	0\\
};
\addlegendentry{Private message rate}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
100	219.691572525758\\
200	454.063515102216\\
300	558.668682036144\\
400	634.13051473631\\
500	706.714077404861\\
600	781.036187233077\\
700	823.283733196549\\
800	851.947021933472\\
900	856.952469882914\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-20	0\\
1020	0\\
};
\addlegendentry{Common message rate}

\end{axis}
\end{tikzpicture}%
\end{figure}
\end{document}

==> Figures/Figures/Figures/400Dynamic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.97690,0.98390,0.08050}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.398in,
height=3.527in,
at={(0.771in,0.516in)},
scale = 1 , %only ax
bar width=0.55cm,
xmin=-20,
xmax=1020,
xtick={100, 200, 300, 400, 500, 600, 700, 800, 900},
xlabel style={font=\color{white!15!black}},
xlabel={Backhaul Capacity in Mbps},
ymin=0,
ymax=3000,
ylabel style={font=\color{white!15!black}},
ylabel={Private rate and Common rate in Mbps},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{RS-CMD: Dynamic with }\mu\text{ =  25\%}$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.082,0.832)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
100	310.801116968573\\
200	945.974246013299\\
300	1184.47733492753\\
400	1275.31316026797\\
500	1378.37257742236\\
600	1496.98136810817\\
700	1627.8509010919\\
800	1685.73957315338\\
900	1730.30888404435\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-20	0\\
1020	0\\
};
\addlegendentry{Private message rate}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
100	389.198881338069\\
200	447.40925422414\\
300	558.14537865185\\
400	665.630904001988\\
500	765.692842551088\\
600	836.858869912573\\
700	858.307625271039\\
800	899.886815554301\\
900	966.857945893818\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-20	0\\
1020	0\\
};
\addlegendentry{Common message rate}

\end{axis}
\end{tikzpicture}%

==> Figures/Figures/Figures/400Dynamic60.tex <==
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.97690,0.98390,0.08050}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.398in,
height=3.527in,
at={(0.771in,0.516in)},
scale = 1 , %only ax
bar width=0.55cm,
xmin=-20,
xmax=1020,
xtick={100, 200, 300, 400, 500, 600, 700, 800, 900},
xlabel style={font=\color{white!15!black}},
xlabel={Backhaul Capacity in Mbps},
ymin=0,
ymax=3000,
ylabel style={font=\color{white!15!black}},
ylabel={Private rate and Common rate in Mbps},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.085,0.832)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
100	352.260447761441\\
200	1024.15420984988\\
300	1262.28028339145\\
400	1353.87927512695\\
500	1458.01346106726\\
600	1544.82701007015\\
700	1628.97071517746\\
800	1693.10651786749\\
900	1711.64953423792\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-20	0\\
1020	0\\
};
\addlegendentry{Private message rate}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
100	347.739550348139\\
200	366.218451660255\\
300	463.534547808295\\
400	559.33917977564\\
500	636.093733152171\\
600	689.061197408328\\
700	760.908005388488\\
800	802.14971881215\\
900	869.352479345565\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-20	0\\
1020	0\\
};
\addlegendentry{Common message rate}

\end{axis}
\end{tikzpicture}%

==> Figures/Figures/Figures/bars200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.97690,0.98390,0.08050}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.398in,
height=3.527in,
at={(0.771in,0.516in)},
scale = 1 , %only ax
bar width=0.55cm, % <---------------------------------- Bar width
xmin=-20,
xmax=1020,
xtick={100, 200, 300, 400, 500, 600, 700, 800, 900},
xlabel style={font=\color{white!15!black}},
xlabel={Backhaul Capacity in Mbps},
ymin=0,
ymax=3000,
ylabel style={font=\color{white!15!black}},
ylabel={Private rate and common rate in Mbps},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{RS-CMD: Dynamic with }\mu\text{ =  25\%}$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.312,0.823)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend pos= north west
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
100	330.143543751511\\
200	938.15496093564\\
300	1154.17700881274\\
400	1278.08577545822\\
500	1400.4952243797\\
600	1523.38597481243\\
700	1649.61325468687\\
800	1729.61688986494\\
900	1773.69930011163\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-20	0\\
1020	0\\
};
\addlegendentry{Private message rate}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
100	369.856455972408\\
200	449.308650510141\\
300	553.647209082674\\
400	662.193173967188\\
500	743.340317395158\\
600	797.79012537778\\
700	819.077987897713\\
800	859.845911561815\\
900	927.023686527579\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-20	0\\
1020	0\\
};
\addlegendentry{Common message rate}

\end{axis}
\end{tikzpicture}%

==> Figures/Figures/Figures/bars400.tex <==
\documentclass[
fontsize=11pt,
paper=a4,
pagesize=auto,
parskip=half,
titlepage=on,
ngerman
]{scrartcl}

\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{graphicx}
\usepackage{babel}[german]
\usepackage{amsmath}
\usepackage{siunitx}
\sisetup{locale=DE}
\usepackage{lmodern}
\usepackage{url}
\usepackage{microtype}

% Tikz
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.97690,0.98390,0.08050}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.598in,
height=3.824in,
at={(0.771in,0.516in)},
scale only axis,
bar width=0.75cm,	% <-------------------------------------- bar width
xmin=-20,
xmax=1020,
xtick={100, 200, 300, 400, 500, 600, 700, 800, 900},
xlabel style={font=\color{white!15!black}},
xlabel={Backhaul Capacity in Mbps},
ymin=0,
ymax=3000,
ylabel style={font=\color{white!15!black}},
ylabel={Private rate and Common rate in Mbps},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{RS-CMD: Dynamic with }\mu\text{ =  25\%}$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.271,0.614)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend pos= north west
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
100	310.801116968573\\
200	945.974246013299\\
300	1184.47733492753\\
400	1275.31316026797\\
500	1378.37257742236\\
600	1496.98136810817\\
700	1627.8509010919\\
800	1685.73957315338\\
900	1730.30888404435\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-20	0\\
1020	0\\
};
\addlegendentry{Private message rate}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
100	389.198881338069\\
200	447.40925422414\\
300	558.14537865185\\
400	665.630904001988\\
500	765.692842551088\\
600	836.858869912573\\
700	858.307625271039\\
800	899.886815554301\\
900	966.857945893818\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-20	0\\
1020	0\\
};
\addlegendentry{Common message rate}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/Figures/Figures/power1.tex <==

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.398in,
height=3.527in,
at={(0.771in,0.516in)},
scale = 1 , %only ax
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Maximum Transmission Power in dBm per BS},
ymin=2000,
ymax=2450,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable sum-rate in Mbps},
axis background/.style={fill=white},
%title style={font=\bfseries,align=center},
%title={7 BSs with 8 Antenna per BS \\Inter-cell distance is 200 m and Backhaul capacity is 750 Mbps},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.93,0.5)},anchor=east},
%legend pos= mid east
]
\addplot [color=black, line width=1.2pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	2046.26838497563\\
5	2048.17549746922\\
10	2050.35617070157\\
15	2051.36228065737\\
20	2051.5763670141\\
25	2048.29650218624\\
30	2048.77214248961\\
35	2046.87283950311\\
40	2049.17080168042\\
};
\addlegendentry{Static: TIN}

\addplot [color=mycolor1, line width=1.2pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2297.94133677458\\
5	2306.83189499698\\
10	2314.18916268185\\
15	2329.94050167906\\
20	2343.75135567227\\
25	2352.04782800815\\
30	2377.76519804729\\
35	2396.9490873371\\
40	2433.19322948391\\
};
\addlegendentry{Static: RS-CMD 25}

\addplot [color=blue, line width=1.2pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0	2253.39283887284\\
5	2263.08191758939\\
10	2275.58087222217\\
15	2285.32880041086\\
20	2289.82712100135\\
25	2301.68398768455\\
30	2320.0381150315\\
35	2337.975336534\\
40	2362.00967510618\\
};
\addlegendentry{Static: RS-CMD 60}

\end{axis}
\end{tikzpicture}%

==> Figures/figureA12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.398in,
height=3.527in,
at={(0.758in,0.481in)},
scale = 1 , %only axis
xmin=5,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={Number of users},
ymin=200,
ymax=2200,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable Sum-Rate in Mbps},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
5	389.405315776402\\
10	757.564891257741\\
15	1131.05046560022\\
20	1297.16638499173\\
25	1326.3215770004\\
30	1380.36017376183\\
35	1385.236518771\\
40	1383.42191198398\\
45	1382.11050193905\\
};
\addlegendentry{Dynamic: TIN}

\addplot [color=blue, line width=1.2pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
5	706.168875384912\\
10	1319.30282874843\\
15	1752.05708213055\\
20	1991.84404661629\\
25	2075.96162333486\\
30	2076.94328309898\\
35	2085.18556755186\\
40	2109.64003687744\\
45	2128.72825638294\\
};
\addlegendentry{$\text{Dynamic: RS-CMD, }\mu\text{ = 25}$}

\end{axis}

\begin{axis}[%
width=5.933in,
height=4.692in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/hist10.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=3.398in,
height=3.527in,
at={(0.758in,0.481in)},
scale = 1,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=100,
ymax=2500,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable Sum-Rate in Mbps},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
1	181.966140150589\\
2	287.223801026556\\
3	381.939248176794\\
4	436.363541624644\\
5	477.553094123384\\
6	512.567427641846\\
7	543.518573007223\\
8	568.609640826638\\
9	587.977251863106\\
10	598.85646414276\\
11	606.449508090416\\
12	612.42448352025\\
13	618.040641217932\\
14	623.576088037258\\
15	629.042487199455\\
16	634.42464795352\\
17	639.694794317544\\
18	644.763656036\\
19	649.643285853633\\
20	654.366571445915\\
21	658.960437178867\\
22	663.400206314433\\
23	667.545900771075\\
24	671.298448182968\\
25	674.734406449203\\
26	678.030526056126\\
27	681.126868577751\\
28	684.005299646463\\
29	686.641493057087\\
30	688.83163222565\\
31	690.580201207926\\
32	692.229001232103\\
33	693.842224986159\\
34	695.09535654432\\
35	696.034142392364\\
36	696.930615318343\\
37	698.10227194382\\
38	698.672025750983\\
39	699.273727156705\\
40	699.73250071434\\
41	699.73250071434\\
42	699.73250071434\\
43	699.73250071434\\
44	699.73250071434\\
45	699.73250071434\\
46	699.73250071434\\
47	699.73250071434\\
48	699.73250071434\\
49	699.73250071434\\
50	699.73250071434\\
51	699.73250071434\\
52	699.73250071434\\
53	699.73250071434\\
54	699.73250071434\\
55	699.73250071434\\
56	699.73250071434\\
57	699.73250071434\\
58	699.73250071434\\
59	699.73250071434\\
60	699.73250071434\\
61	699.73250071434\\
62	699.73250071434\\
63	699.73250071434\\
64	699.73250071434\\
65	699.73250071434\\
66	699.73250071434\\
67	699.73250071434\\
68	699.73250071434\\
69	699.73250071434\\
70	699.73250071434\\
71	699.73250071434\\
72	699.73250071434\\
73	699.73250071434\\
74	699.73250071434\\
75	699.73250071434\\
76	699.73250071434\\
77	699.73250071434\\
78	699.73250071434\\
79	699.73250071434\\
80	699.73250071434\\
81	699.73250071434\\
82	699.73250071434\\
83	699.73250071434\\
84	699.73250071434\\
85	699.73250071434\\
86	699.73250071434\\
87	699.73250071434\\
88	699.73250071434\\
89	699.73250071434\\
90	699.73250071434\\
91	699.73250071434\\
92	699.73250071434\\
93	699.73250071434\\
94	699.73250071434\\
95	699.73250071434\\
96	699.73250071434\\
97	699.73250071434\\
98	699.73250071434\\
99	699.73250071434\\
};
\addlegendentry{$C_n = 100$}

\addplot [color=red,line width=1.2pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
1	656.425174214934\\
2	827.909974083853\\
3	993.365407864216\\
4	1150.29903391684\\
5	1289.20304317259\\
6	1404.41153373411\\
7	1493.68641759502\\
8	1553.95463376597\\
9	1597.05451594734\\
10	1631.76873025099\\
11	1665.46249800949\\
12	1689.3474216564\\
13	1707.1233215944\\
14	1721.00664528429\\
15	1732.7925412606\\
16	1742.98997922343\\
17	1751.85992151798\\
18	1759.70981460488\\
19	1766.72570322686\\
20	1773.03754518376\\
21	1778.75809963877\\
22	1783.98623546406\\
23	1788.80799545729\\
24	1793.29687891299\\
25	1797.51524784488\\
26	1801.51579500866\\
27	1805.34498428542\\
28	1809.05619274219\\
29	1812.68750164985\\
30	1816.2598047202\\
31	1819.79437563788\\
32	1823.31651363878\\
33	1826.86063265839\\
34	1830.48180048195\\
35	1834.28218325348\\
36	1838.46884000871\\
37	1842.98993820867\\
38	1846.25136836409\\
39	1848.9180181686\\
40	1850.93076990641\\
41	1852.8106960475\\
42	1854.62282665516\\
43	1856.38415129359\\
44	1858.10377445483\\
45	1859.78855034646\\
46	1861.44376990039\\
47	1863.07410630698\\
48	1864.68491422803\\
49	1866.28163009114\\
50	1867.86758520996\\
51	1869.44863045497\\
52	1871.02914858707\\
53	1872.61392855712\\
54	1874.20841054821\\
55	1875.81626052292\\
56	1877.44416727759\\
57	1879.09683806893\\
58	1880.78173687473\\
59	1882.50018967732\\
60	1884.26251747062\\
61	1886.07266157589\\
62	1887.93553639141\\
63	1889.8603554431\\
64	1891.85019091169\\
65	1893.91085223548\\
66	1896.04528084406\\
67	1898.25487720461\\
68	1900.54235095106\\
69	1902.90405861834\\
70	1905.33807809298\\
71	1907.81823834214\\
72	1910.33573702698\\
73	1912.8445752798\\
74	1915.26388369205\\
75	1917.52547565945\\
76	1919.36604194939\\
77	1920.86024832199\\
78	1922.19597592034\\
79	1923.33812456475\\
80	1924.41259216432\\
81	1925.43515741555\\
82	1926.41649772055\\
83	1927.3606416473\\
84	1928.27676257638\\
85	1929.16589200183\\
86	1930.03081254219\\
87	1930.87529738696\\
88	1931.70495852952\\
89	1932.51181447159\\
90	1933.3066088062\\
91	1934.08363406579\\
92	1934.84713540037\\
93	1935.59980242264\\
94	1936.34144752271\\
95	1937.06857913499\\
96	1937.78642750377\\
97	1938.49714665866\\
98	1939.19308746293\\
99	1939.8814870688\\
};
\addlegendentry{$C_n = 450$}

\addplot [color=blue,line width=1.2pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	860.457899244198\\
2	1029.93071638787\\
3	1187.30067034075\\
4	1330.33147352291\\
5	1451.62603299262\\
6	1549.48038419489\\
7	1624.21390068205\\
8	1677.32380484133\\
9	1714.42347812523\\
10	1741.41268857651\\
11	1762.31584903504\\
12	1778.34685840449\\
13	1790.61711002298\\
14	1800.67748533418\\
15	1809.63259091113\\
16	1817.70148108611\\
17	1825.02135098073\\
18	1831.69747562708\\
19	1837.81761240179\\
20	1843.45832007501\\
21	1848.68916093226\\
22	1853.57623861324\\
23	1858.18733076081\\
24	1862.60113326602\\
25	1866.92745786017\\
26	1871.36074936936\\
27	1876.39481153647\\
28	1883.80103880758\\
29	1896.18209172185\\
30	1903.66854899202\\
31	1908.16715985828\\
32	1911.74243209231\\
33	1915.1272890829\\
34	1918.37827058199\\
35	1921.51558920372\\
36	1924.55168082064\\
37	1927.49658867376\\
38	1930.35947014171\\
39	1933.14767294437\\
40	1935.86843264608\\
41	1938.52814146511\\
42	1941.13247466007\\
43	1943.68651042936\\
44	1946.19526550865\\
45	1948.66231436633\\
46	1951.09157881524\\
47	1953.48573723398\\
48	1955.84797658616\\
49	1958.1802247756\\
50	1960.48433587745\\
51	1962.76128797168\\
52	1965.01250050412\\
53	1967.23903260506\\
54	1969.44128979038\\
55	1971.61948736753\\
56	1973.77414138079\\
57	1975.90465459267\\
58	1978.01230669046\\
59	1980.09643154044\\
60	1982.15657796754\\
61	1984.19416889132\\
62	1986.20682120809\\
63	1988.19715696241\\
64	1990.16409973492\\
65	1992.10735743489\\
66	1994.0280435302\\
67	1995.92573137587\\
68	1997.80150107461\\
69	1999.65461021276\\
70	2001.4877037004\\
71	2003.29910382661\\
72	2005.08927101208\\
73	2006.86034989795\\
74	2006.1462368085\\
75	2010.34764357132\\
76	2012.06636844722\\
77	2013.76843545175\\
78	2015.4537587845\\
79	2017.12616626509\\
80	2018.78516765341\\
81	2020.43333323414\\
82	2022.07104571406\\
83	2023.69722573583\\
84	2025.31624573166\\
85	2026.93011346415\\
86	2028.5388523376\\
87	2030.1450740486\\
88	2031.74898115283\\
89	2033.35318644296\\
90	2034.96213763824\\
91	2036.5734751435\\
92	2038.18692642268\\
93	2039.81243768338\\
94	2041.44484768987\\
95	2043.09276776475\\
96	2044.74976553689\\
97	2046.42980837092\\
98	2048.11453551092\\
99	2049.82255207027\\
};
\addlegendentry{$C_n = 950$}

\end{axis}
\end{tikzpicture}%

==> Figures/hist11.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=3.398in,
height=3.527in,
at={(0.758in,0.481in)},
scale = 1 , %only axis
xmin=5,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Number of users},
ymin=200,
ymax=2200,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable Rate in Mbps},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
5	389.405315776402\\
10	757.564891257741\\
15	1131.05046560022\\
20	1287.04033322846\\
25	1323.18366533355\\
30	1368.80900895577\\
35	1422.88609392665\\
};
\addlegendentry{Dynamic: TIN}

\addplot [color=blue, line width=1.2pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
5	706.168875384912\\
10	1319.30282874843\\
15	1752.05708213055\\
20	1985.75786129409\\
25	1999.90838986943\\
30	2000.25308842965\\
35	2028.50788524471\\
};
\addlegendentry{$\text{Dynamic: RS-CMD, }\mu\text{ = 25\%}$}

\end{axis}

\begin{axis}[%
width=16in,
height=7.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/hist14.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=3.398in,
height=3.527in,
at={(0.758in,0.481in)},
scale = 1 , %only axis
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=500,
ymax=3000,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable Sum-Rate in Mbps},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
1	677.262328340869\\
2	698.915734699689\\
3	699.991916323622\\
4	699.999993550253\\
5	700.000000128646\\
6	700.000000128646\\
7	700.000000128646\\
8	700.000000128646\\
9	700.000000128646\\
10	700.000000128646\\
11	700.000000128646\\
12	700.000000128646\\
13	700.000000128646\\
14	700.000000128646\\
15	700.000000128646\\
16	700.000000128646\\
17	700.000000128646\\
18	700.000000128646\\
19	700.000000128646\\
20	700.000000128646\\
21	700.000000128646\\
22	700.000000128646\\
23	700.000000128646\\
24	700.000000128646\\
25	700.000000128646\\
26	700.000000128646\\
27	700.000000128646\\
28	700.000000128646\\
29	700.000000128646\\
30	700.000000128646\\
31	700.000000128646\\
32	700.000000128646\\
33	700.000000128646\\
34	700.000000128646\\
};
\addlegendentry{$C_n = 100$}

\addplot [color=red,line width=1.2pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
1	1832.0879086311\\
2	1902.66644345583\\
3	1931.07278414195\\
4	1944.86703453013\\
5	1954.0595729908\\
6	1961.70255226801\\
7	1968.11279217006\\
8	1973.61593257303\\
9	1978.29451281459\\
10	1982.50204925628\\
11	1986.36338013052\\
12	1989.98109605599\\
13	1993.22163073889\\
14	1996.20074409335\\
15	1998.97598627718\\
16	2001.61623084836\\
17	2004.16372408433\\
18	2006.61917080208\\
19	2008.89053369071\\
20	2010.97765404021\\
21	2013.00148684068\\
22	2015.00323872998\\
23	2015.00323872998\\
24	2015.00323872998\\
25	2015.00323872998\\
26	2015.00323872998\\
27	2015.00323872998\\
28	2015.00323872998\\
29	2015.00323872998\\
30	2015.00323872998\\
31	2015.00323872998\\
32	2015.00323872998\\
33	2015.00323872998\\
34	2015.00323872998\\
};
\addlegendentry{$C_n = 450$}

\addplot [color=blue,line width=1.2pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	2559.61123943946\\
2	2594.95051113222\\
3	2609.49337183204\\
4	2620.31776722451\\
5	2629.76314853473\\
6	2637.8175548786\\
7	2644.95992124075\\
8	2651.39072498231\\
9	2656.9471097905\\
10	2662.07101012118\\
11	2666.80789249427\\
12	2671.24636396288\\
13	2675.43451195458\\
14	2679.39417764289\\
15	2683.14645804294\\
16	2686.7550075249\\
17	2690.18319023515\\
18	2693.47254644194\\
19	2696.65389594121\\
20	2699.71370614226\\
21	2702.64496636371\\
22	2705.47575796762\\
23	2708.21636267019\\
24	2710.84940202461\\
25	2713.37366770918\\
26	2715.8242829621\\
27	2718.20613697473\\
28	2720.52043454039\\
29	2722.77607866776\\
30	2724.97956741962\\
31	2727.12525283151\\
32	2729.23030295982\\
33	2731.29988452629\\
34	2733.32106634725\\
};
\addlegendentry{$C_n = 950$}

\end{axis}
\end{tikzpicture}%

==> Figures/t2.tex <==
%\documentclass[
%fontsize=11pt,
%paper=a4,
%pagesize=auto,
%parskip=half,
%titlepage=on,
%ngerman
%]{scrartcl}
%
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{graphicx}
%\usepackage{babel}[german]
%\usepackage{amsmath}
%\usepackage{siunitx}
%\sisetup{locale=DE}
%\usepackage{lmodern}
%\usepackage{url}
%\usepackage{microtype}
%
%% Tikz
%\usepackage{tikz}
%\usepackage{pgfplots}
%
%\begin{document}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.398in,
height=3.627in,
at={(0.471in,0.516in)},
scale = 1 , %only axis
xmin=100,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Backhaul Capacity in Mbps},
ymin=500,
ymax=3000,
ylabel style={font=\color{white!15!black}},
ylabel={Total sum-rate in Mbps},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={28 users and 7 BSs with 8 Antenna per BS \newline Inter-cell distance is 200 m},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos= south east
]
\addplot [color=black, line width=1.2pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
100	521.130461538718\\
150	719.172213206136\\
200	872.878863117243\\
250	1023.48141326181\\
300	1173.21970262788\\
350	1326.77344241968\\
400	1427.88166064789\\
450	1529.89279567917\\
500	1628.67530778376\\
550	1719.37038820565\\
600	1772.6615280402\\
650	1829.75418772304\\
700	1883.67753568413\\
750	1931.23209770592\\
800	1942.0052743667\\
850	1942.00492147335\\
900	1942.00528380571\\
950	1942.00528853911\\
};
\addlegendentry{Static: TIN}

\addplot [color=black, line width=1.2pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
100	700.000000000000\\
150	1049.99955301343\\
200	1331.66420467329\\
250	1468.2610892887\\
300	1569.08905270233\\
350	1647.61275526232\\
400	1711.2656236759\\
450	1776.65604229617\\
500	1832.31854103045\\
550	1878.18713331867\\
600	1926.27545731817\\
650	1950.69428431004\\
700	1984.57530773848\\
750	2019.95631943824\\
800	2080.34055763866\\
850	2097.88215379049\\
900	2112.34471613307\\
950	2157.70145553076\\
};
\addlegendentry{Dynamic: TIN}

\addplot [color=blue, line width=1.2pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
100	592.345809882608\\
150	847.963179426302\\
200	1051.25939611577\\
250	1244.11503890578\\
300	1420.71462490165\\
350	1569.72372207245\\
400	1720.23030014541\\
450	1864.17198095936\\
500	1999.76647602218\\
550	2120.32536420823\\
600	2219.7669037913\\
650	2299.24101056582\\
700	2372.63269894403\\
750	2435.96370369262\\
800	2487.66288663663\\
850	2527.14454043935\\
900	2569.44097273318\\
950	2606.06857047616\\
};
\addlegendentry{Static:  RS-CMD 25}

\addplot [color=blue, line width=1.2pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
100	699.999999723919\\
150	1049.99999962279\\
200	1387.46361144578\\
250	1566.99407894065\\
300	1707.82421789541\\
350	1831.34445387554\\
400	1940.27894942541\\
450	2045.07241690507\\
500	2143.87535477877\\
550	2236.4276241738\\
600	2321.2040493497\\
650	2401.0130953672\\
700	2468.69295202194\\
750	2528.52506890446\\
800	2589.47086927709\\
850	2643.18988163853\\
900	2700.72354007572\\
950	2764.8652702201\\
};
\addlegendentry{Dynamic: RS-CMD 25}

\addplot [color=mycolor1, line width=1.2pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
100	578.146423614705\\
150	822.545873872449\\
200	1024.89669618023\\
250	1213.48133511015\\
300	1382.46751996317\\
350	1530.83320775309\\
400	1682.70200303129\\
450	1822.82595967294\\
500	1950.79786775306\\
550	2058.95226401185\\
600	2148.87870329703\\
650	2228.16254466261\\
700	2299.85793045079\\
750	2351.27638377444\\
800	2392.85360964534\\
850	2429.85355195681\\
900	2460.21393710048\\
950	2480.65576176754\\
};
\addlegendentry{Static: RS-CMD 60}

\addplot [color=mycolor1, line width=1.2pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
100	699.999999452296\\
150	1049.99999677896\\
200	1381.25536878325\\
250	1557.58722662779\\
300	1688.19751443136\\
350	1809.64799474146\\
400	1923.52948631252\\
450	2031.77999210639\\
500	2129.50122310027\\
550	2212.09404917809\\
600	2284.17338867144\\
650	2337.35926056367\\
700	2400.91545286976\\
750	2438.06750665592\\
800	2490.51762867892\\
850	2541.97260786391\\
900	2586.16179804772\\
950	2635.09981804307\\
};
\addlegendentry{Dynamic:  RS-CMD 60}

\end{axis}
\end{tikzpicture}%
%
%\end{document}
